Geometric Properties of the Three-Dimensional Ising and XY Models

The fractal structure of high-temperature graphs of the three-dimensional Ising and XY models is investigated by simulating these graphs directly on a cubic lattice and analyzing them with the help of percolation observables. The Ising graphs are shown to percolate right at the Curie critical point. The diverging length scale relevant to the graphs in the vicinity of the percolation threshold is shown to be provided by the spin correlation length. The fractal dimension of the high-temperature graphs at criticality is estimated to be $D = 1.7349(65)$ for the Ising and $D = 1.7626(66)$ for the XY model.

==> e_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{e_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1500){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2000,3260){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2000,5020){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2000,6780){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2000,8540){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2000,10300){\makebox(0,0)[r]{\strut{} 0}}%
\put(3750,1000){\makebox(0,0){\strut{} 0.8}}%
\put(6750,1000){\makebox(0,0){\strut{} 0.9}}%
\put(9750,1000){\makebox(0,0){\strut{} 1}}%
\put(12750,1000){\makebox(0,0){\strut{} 1.1}}%
\put(15750,1000){\makebox(0,0){\strut{} 1.2}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}$E/3L^3$}}}%
\put(9750,250){\makebox(0,0){\strut{}$\beta/\beta_c$}}%
\put(15200,9750){\makebox(0,0)[r]{\strut{}L=12}}%
\put(15200,9250){\makebox(0,0)[r]{\strut{}L=16}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}L=20}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}L=24}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}L=28}}%
\put(15200,7250){\makebox(0,0)[r]{\strut{}L=32}}%
\put(15200,6750){\makebox(0,0)[r]{\strut{}L=40}}%
\put(15200,6250){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> fitp8_longrun_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fitp8_longrun_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3250,1500){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\put(3250,4433){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(3250,7367){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(3250,10300){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(3500,1000){\makebox(0,0){\strut{} 4}}%
\put(6830,1000){\makebox(0,0){\strut{} 8}}%
\put(10160,1000){\makebox(0,0){\strut{} 16}}%
\put(13490,1000){\makebox(0,0){\strut{} 32}}%
\put(16820,1000){\makebox(0,0){\strut{} 64}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}$P_\infty$}}}%
\put(10375,250){\makebox(0,0){\strut{}$L$}}%
\end{picture}%
\endgroup
\endinput


==> fitp8_lr_XY.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fitp8_lr_XY.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3250,1500){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(3250,5900){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(3250,10300){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(3500,1000){\makebox(0,0){\strut{} 4}}%
\put(6830,1000){\makebox(0,0){\strut{} 8}}%
\put(10160,1000){\makebox(0,0){\strut{} 16}}%
\put(13490,1000){\makebox(0,0){\strut{} 32}}%
\put(16820,1000){\makebox(0,0){\strut{} 64}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}$P_\infty$}}}%
\put(10375,250){\makebox(0,0){\strut{}$L$}}%
\end{picture}%
\endgroup
\endinput


==> ns_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ns_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1750,2478){\makebox(0,0)[r]{\strut{} 0}}%
\put(1750,4922){\makebox(0,0)[r]{\strut{} 25}}%
\put(1750,7367){\makebox(0,0)[r]{\strut{} 50}}%
\put(1750,9811){\makebox(0,0)[r]{\strut{} 75}}%
\put(2627,1000){\makebox(0,0){\strut{} 0}}%
\put(4716,1000){\makebox(0,0){\strut{} 50}}%
\put(6805,1000){\makebox(0,0){\strut{} 100}}%
\put(8894,1000){\makebox(0,0){\strut{} 150}}%
\put(10983,1000){\makebox(0,0){\strut{} 200}}%
\put(13072,1000){\makebox(0,0){\strut{} 250}}%
\put(15161,1000){\makebox(0,0){\strut{} 300}}%
\put(17250,1000){\makebox(0,0){\strut{} 350}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}Number of clusters}}}%
\put(9625,250){\makebox(0,0){\strut{}Cluster size}}%
\end{picture}%
\endgroup
\endinput


==> ns_typical.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ns_typical.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1250,2478){\makebox(0,0)[r]{\strut{} 0}}%
\put(1250,4922){\makebox(0,0)[r]{\strut{} 25}}%
\put(1250,7367){\makebox(0,0)[r]{\strut{} 50}}%
\put(1250,9811){\makebox(0,0)[r]{\strut{} 75}}%
\put(2147,1000){\makebox(0,0){\strut{} 0}}%
\put(4305,1000){\makebox(0,0){\strut{} 50}}%
\put(6462,1000){\makebox(0,0){\strut{} 100}}%
\put(8620,1000){\makebox(0,0){\strut{} 150}}%
\put(10777,1000){\makebox(0,0){\strut{} 200}}%
\put(12935,1000){\makebox(0,0){\strut{} 250}}%
\put(15092,1000){\makebox(0,0){\strut{} 300}}%
\put(17250,1000){\makebox(0,0){\strut{} 350}}%
\put(9375,250){\makebox(0,0){\strut{}Size}}%
\end{picture}%
\endgroup
\endinput


==> p8_log_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{p8_log_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(2275,1050){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\put(2275,2152){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\put(2275,3255){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(2275,4357){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(2275,5460){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,6562){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(3305,700){\makebox(0,0){\strut{} 0.8}}%
\put(5014,700){\makebox(0,0){\strut{} 0.9}}%
\put(6723,700){\makebox(0,0){\strut{} 1}}%
\put(8432,700){\makebox(0,0){\strut{} 1.1}}%
\put(10141,700){\makebox(0,0){\strut{} 1.2}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$P_\infty$}}}%
\put(6722,175){\makebox(0,0){\strut{}$\beta/\beta_c$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> p8_log_XY.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{p8_log_XY.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(2275,1050){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\put(2275,2152){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\put(2275,3255){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(2275,4357){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(2275,5460){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,6562){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(3305,700){\makebox(0,0){\strut{}$10^{-1}$}}%
\put(5014,700){\makebox(0,0){\strut{}$10^{-1}$}}%
\put(6723,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(8432,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(10141,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$P_\infty$}}}%
\put(6722,175){\makebox(0,0){\strut{}$K/K_{per}$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> p8fss1165_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{p8fss1165_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(2275,1050){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(2275,2152){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(2275,3255){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,4357){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(2275,5460){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
\put(2275,6562){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
\put(2450,700){\makebox(0,0){\strut{}-100}}%
\put(4586,700){\makebox(0,0){\strut{}-50}}%
\put(6723,700){\makebox(0,0){\strut{} 0}}%
\put(8859,700){\makebox(0,0){\strut{} 50}}%
\put(10995,700){\makebox(0,0){\strut{} 100}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$L^{\beta_G/\nu}P_\infty$}}}%
\put(6722,175){\makebox(0,0){\strut{}$(\beta/\beta_c-1)L^{1/\nu}$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> p8fss_lr_XY.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{p8fss_lr_XY.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(2275,1050){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(2275,2152){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(2275,3255){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,4357){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(2275,5460){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
\put(2275,6562){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
\put(2450,700){\makebox(0,0){\strut{}-80}}%
\put(3518,700){\makebox(0,0){\strut{}-60}}%
\put(4586,700){\makebox(0,0){\strut{}-40}}%
\put(5654,700){\makebox(0,0){\strut{}-20}}%
\put(6723,700){\makebox(0,0){\strut{} 0}}%
\put(7791,700){\makebox(0,0){\strut{} 20}}%
\put(8859,700){\makebox(0,0){\strut{} 40}}%
\put(9927,700){\makebox(0,0){\strut{} 60}}%
\put(10995,700){\makebox(0,0){\strut{} 80}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$L^{\beta_G/\nu} P_\infty$}}}%
\put(6722,175){\makebox(0,0){\strut{}$(K/K_{per}-1)L^{1/\nu}$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> pi_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pi_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2000,5020){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2000,6780){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2000,8540){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2000,10300){\makebox(0,0)[r]{\strut{} 1}}%
\put(3500,1000){\makebox(0,0){\strut{} 0.98}}%
\put(6000,1000){\makebox(0,0){\strut{} 1}}%
\put(8500,1000){\makebox(0,0){\strut{} 1.02}}%
\put(11000,1000){\makebox(0,0){\strut{} 1.04}}%
\put(13500,1000){\makebox(0,0){\strut{} 1.06}}%
\put(16000,1000){\makebox(0,0){\strut{} 1.08}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}$P_S$}}}%
\put(9750,250){\makebox(0,0){\strut{}$\beta/\beta_c$}}%
\put(15470,5550){\makebox(0,0)[r]{\strut{}L=12}}%
\put(15470,5050){\makebox(0,0)[r]{\strut{}L=16}}%
\put(15470,4550){\makebox(0,0)[r]{\strut{}L=20}}%
\put(15470,4050){\makebox(0,0)[r]{\strut{}L=24}}%
\put(15470,3550){\makebox(0,0)[r]{\strut{}L=28}}%
\put(15470,3050){\makebox(0,0)[r]{\strut{}L=32}}%
\put(15470,2550){\makebox(0,0)[r]{\strut{}L=40}}%
\put(15470,2050){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> pi_XY.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pi_XY.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(1400,1050){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,2152){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1400,3255){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1400,4357){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1400,5460){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1400,6562){\makebox(0,0)[r]{\strut{} 1}}%
\put(2360,700){\makebox(0,0){\strut{} 0.98}}%
\put(3930,700){\makebox(0,0){\strut{} 1}}%
\put(5500,700){\makebox(0,0){\strut{} 1.02}}%
\put(7070,700){\makebox(0,0){\strut{} 1.04}}%
\put(8640,700){\makebox(0,0){\strut{} 1.06}}%
\put(10210,700){\makebox(0,0){\strut{} 1.08}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$P_S$}}}%
\put(6285,175){\makebox(0,0){\strut{}$K/K_{per}$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> pifss022165_I.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pifss022165_I.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,3260){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2000,5020){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2000,6780){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2000,8540){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2000,10300){\makebox(0,0)[r]{\strut{} 1}}%
\put(2250,1000){\makebox(0,0){\strut{}-4}}%
\put(5250,1000){\makebox(0,0){\strut{}-2}}%
\put(8250,1000){\makebox(0,0){\strut{} 0}}%
\put(11250,1000){\makebox(0,0){\strut{} 2}}%
\put(14250,1000){\makebox(0,0){\strut{} 4}}%
\put(17250,1000){\makebox(0,0){\strut{} 6}}%
\put(500,5900){\rotatebox{90}{\makebox(0,0){\strut{}$P_S$}}}%
\put(9750,250){\makebox(0,0){\strut{}$(\beta/\beta_c-1)L^{1/\nu}$}}%
\put(15470,5550){\makebox(0,0)[r]{\strut{}L=12}}%
\put(15470,5050){\makebox(0,0)[r]{\strut{}L=16}}%
\put(15470,4550){\makebox(0,0)[r]{\strut{}L=20}}%
\put(15470,4050){\makebox(0,0)[r]{\strut{}L=24}}%
\put(15470,3550){\makebox(0,0)[r]{\strut{}L=28}}%
\put(15470,3050){\makebox(0,0)[r]{\strut{}L=32}}%
\put(15470,2550){\makebox(0,0)[r]{\strut{}L=40}}%
\put(15470,2050){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput


==> pifss_XY.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pifss_XY.jpg}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11520,6912)(0,0)%
\put(2275,1050){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(2275,2152){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,3255){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,4357){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,5460){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(2275,6562){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\put(2450,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(4159,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(5868,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(7577,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(9286,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(10995,700){\makebox(0,0){\strut{}$10^{0}$}}%
\put(350,3806){\rotatebox{90}{\makebox(0,0){\strut{}$P_S$}}}%
\put(6722,175){\makebox(0,0){\strut{}$(K/K_{per}-1)L^{1/\nu}$}}%
\put(9740,3975){\makebox(0,0)[r]{\strut{}L=12}}%
\put(9740,3625){\makebox(0,0)[r]{\strut{}L=16}}%
\put(9740,3275){\makebox(0,0)[r]{\strut{}L=20}}%
\put(9740,2925){\makebox(0,0)[r]{\strut{}L=24}}%
\put(9740,2575){\makebox(0,0)[r]{\strut{}L=28}}%
\put(9740,2225){\makebox(0,0)[r]{\strut{}L=32}}%
\put(9740,1875){\makebox(0,0)[r]{\strut{}L=40}}%
\put(9740,1525){\makebox(0,0)[r]{\strut{}L=48}}%
\end{picture}%
\endgroup
\endinput

